FPTAS for Weighted Fibonacci Gates and Its Applications

Fibonacci gate problems have severed as computation primitives to solve other problems by holographic algorithm and play an important role in the dichotomy of exact counting for Holant and CSP frameworks. We generalize them to weighted cases and allow each vertex function to have different parameters, which is a much boarder family and #P-hard for exactly counting. We design a fully polynomial-time approximation scheme (FPTAS) for this generalization by correlation decay technique. This is the first deterministic FPTAS for approximate counting in the general Holant framework without a degree bound. We also formally introduce holographic reduction in the study of approximate counting and these weighted Fibonacci gate problems serve as computation primitives for approximate counting. Under holographic reduction, we obtain FPTAS for other Holant problems and spin problems. One important application is developing an FPTAS for a large range of ferromagnetic two-state spin systems. This is the first deterministic FPTAS in the ferromagnetic range for two-state spin systems without a degree bound. Besides these algorithms, we also develop several new tools and techniques to establish the correlation decay property, which are applicable in other problems.

==> fig_graph_decomp.tex <==
\begin{tikzpicture}[scale=2]
\coordinate (m) at (-1.5, 0);
\fill [black] (m) circle (1.5pt);
\draw (m) -- (-1.4,.7) node [right,midway] {$e_1$};
\draw (m) -- (-2,.4) node [right,near end] {$e_2$};
\draw (m) -- (-2.1,-.25) node [left,midway] {$e_3$};
\draw (m) -- (-1.25,-.5) node [right,midway] {$e_{d_1+d_2}$};
\node[font=\Large] at (-1.6,-.3) {$\cdots$};
\node[right=2pt of m] {$v$};

\coordinate (l) at (1.6, 0);
\coordinate (r) at (2.4, 0);
\node at (1.7,-.1) {$v'$};
\node at (2.3,-.1) {$v''$};
\fill [black] (l) circle (1.5pt);
\fill [black] (r) circle (1.5pt);
\draw (l) -- (1.5,.6) node [right,midway] {$e_1$};
\draw (l) -- (1.1,.35) node [right,near end] {$e_2$};
\draw (l) -- (1.3,-.5) node [right,near end] {$e_{d_1}$};
\node[font=\Large] at (1.3,0) {$\vdots$};
\draw (l) -- (r) node [above,midway] {$e$};
\draw (r) -- (2.7,.5) node [left,near end] {$e_{d_1+1}$};
\draw (r) -- (3,.1) node [above,near end] {$e_{d_1+2}$};
\draw (r) -- (2.5,-.5) node [right,near end] {$e_{d_1+d_2}$};
\node[font=\Large] at (2.6,-.1) {$\vdots$};

\node[font=\Huge] at (0,0) {$\Longrightarrow$};
\end{tikzpicture}


==> fig_tree_decomp.tex <==
\begin{tikzpicture}[scale=2]
\coordinate (ltop) at (-1.5, 1);
\coordinate [label=left:$v$] (lv) at (-1.5, 0);
\coordinate (l1) at (-2.1, -.8);
\coordinate (l2) at (-1.6, -.8);
\coordinate (l3) at (-.9, -.8);
\fill [black] (lv) circle (1.5pt);
\draw[thick] (ltop) -- (lv) node [right,midway] {$e$};
\draw[thick] (lv) -- (l1) node [left,midway] {$e_3$};
\draw[thick] (lv) -- (l2) node [right,midway] {$e_2$};
\draw[thick] (lv) -- (l3) node [right,midway] {$e_1$};
\draw[thick,dashed,white,gray,rounded corners=10] (-2.3,-.8) rectangle (-.7,-1.5);
\node at (-1.5, -1.7) {$\Omega^e$};

\node [font=\Huge] at (0,-.6) {$\Longrightarrow$};

\coordinate (rtop) at (1.5, 1);
\coordinate (rv) at (1.5, 0);
\coordinate [label=left:$v'$] (rt) at (1.2, -.4);
\coordinate (r1) at (.9, -.8);
\coordinate (r2) at (1.5, -.8);
\coordinate (r3) at (2.1, -.8);
\fill [black] (rv) circle (1.5pt);
\fill [black] (rt) circle (1.5pt);
\draw[thick] (rtop) -- (rv) node [right,midway] {$e$};
\draw[thick] (rv) -- (rt) node [left,midway] {$e'$};
\draw[thick] (rt) -- (r1) node [left,midway] {$e_3$};
\draw[thick] (rt) -- (r2) node [right,midway] {$e_2$};
\draw[thick] (rv) -- (r3) node [right,midway] {$e_1$};
\draw[thick,dashed,white,gray,rounded corners=10] (.7,-.8) rectangle (2.3,-1.5);
\node [right=0 of rv] {$v''$};

\node [font=\Huge] at (3,-.6) {$\Longrightarrow$};

\coordinate (rrtopl) at (4.2, .4);
\coordinate (rrv) at (4.2, -.2);
\coordinate (rr1) at (3.9, -.8);
\coordinate (rr2) at (4.5, -.8);
\coordinate (rrtopr) at (5.1, 0);
\coordinate (rr3) at (5.1, -.8);
\fill [black] (rrv) circle (1.5pt);
\draw[thick] (rrtopl) -- (rrv) node [left,midway] {$e'$};
\draw[thick] (rrv) -- (rr1) node [left,midway] {$e_3$};
\draw[thick] (rrv) -- (rr2) node [right,midway] {$e_2$};
\draw[thick] (rrtopr) -- (rr3) node [left,midway] {$e_1$};
\node [right=0 of rrv] {$v'$};
\draw[thick,dashed,white,gray,rounded corners=10] (3.7,-.8) rectangle (5.3,-1.5);
\node at (4.5, -1.7) {$\Omega^{e',e_1}$};

\end{tikzpicture}


==> spin_figure.tex <==
\begin{tikzpicture}[scale=0.8]
%  \draw[help lines] (0,0) grid (9,9);

  \filldraw [domain=3:9,smooth,fill=green!20, very thin] plot(\x,{3*(\x/3-ln(\x/3))})--(9,0) -- (3,0) -- cycle;
  \filldraw [domain=3:9,smooth, variable=\t,fill=green!20, very thin] plot({3*(\t/3-ln(\t/3))},{\t}) -- (0,9) -- (0,3) -- cycle;

  \filldraw [domain=1:9,smooth,color=green!30] plot(\x,9/\x) -- (9,0) -- (0,0) -- (0,9) -- cycle;
%  \filldraw [fill = red!30] (0,0) rectangle (1,1);
  \draw [domain=1:9,smooth,color=red] plot(\x,9/\x);
  \filldraw [fill=red!90] (0,3.3) sin (3,3) sin (3.3,0) -- (0,0) -- cycle; % I use sin curve only for approximation here!
%  \draw (1,1) sin (1.1,0);% node[anchor=west]{\tiny uniqueness threshold}; %
  \draw [dotted] (0,0) -- (9,9);

%  \fill [green!50] (1,1) sin (1.1,0) -- (3,0) -- (3,1/3) -- (hyper);
  \draw [thick,->] (0,0) -- (9,0);
  \draw [thick,->] (0,0) -- (0,9);

  \draw [very thin, color=black!50] (0,0) rectangle (9,9);
  \draw [->] (1.8,6.5)-- (1.6,6.4) node[above right=0.1cm]{$\beta\gamma=1$};
  \draw [->] (3.5,1) -- (3.2,1) node[right=0.3cm]{\footnotesize uniqueness threshold};
  \draw (7,3.8) node{$\Gamma(\beta)$};
  \draw (4.5, -0.5) node{$\beta$};
  \draw (-0.5,4.5) node{$\gamma$};
  \draw (0,0) node[below left=0.1cm]{$(0,0)$};
  \draw [thin, dashed] (3,3) -- (3,0);
  \draw [thin, dashed] (3,3) -- (0,3);
  \draw (0,3) node[left=0.1cm]{$1$};
  \draw (3,0) node[below=0.1cm]{$1$};

\end{tikzpicture}

